Anytime-Valid PAC-Bayes Certificates for Adaptive Test-Time Scaling

Tuning a test-time scaling pipeline by sweeping prompts, budgets, verifiers, and stopping rules on a single labeled calibration set invalidates fixed-recipe error bars for the winner. Across 25-recipe sweeps of gpt-4.1-mini on GSM8K, a nominal 95% Wilson upper bound for the selected recipe falls below its held-out risk in 22.5% of splits. Modeling each recipe as a stochastic predictor with random cost and a randomized recipe as a posterior $Q$ over recipes, we establish an anytime-valid PAC-Bayes-kl certificate from i.i.d. calibration data relative to an independently declared prior $P$. The bound holds simultaneously across all sample sizes, posteriors $Q \ll P$, and data-dependent stopping times at selection penalty $\mathrm{KL}(Q \Vert P)$, accommodating hierarchical recipe families and dyadic tail bounds for uncapped token costs. This penalty is fundamental: under independent Bernoulli losses, valid per-recipe certificates obey a Kraft inequality whose expected kl-radius is lower-bounded by the Shannon entropy of the reported recipe up to $O(\log n)$, while even unrestricted certificates pay $\log M - O(\log n)$ over $M$ exchangeable recipes. Because plurality voting concentrates exponentially on the generator's mode whether right or wrong, certifying accuracy requires ground-truth labels; the same large-deviation rate yields an oracle water-filling rule for compute allocation. On GSM8K, gpt-4.1-mini over budgets $\{1, 3, 5, 9\}$ achieves held-out risk 0.039 with a 95% certificate of 0.109, and empirical coverage holds across all 12,000 resplits of four sweeps.

==> fig-audits.tex <==
\pgfplotstableread[row sep=crcr]{
n Up02 Up05 Up10\\
16 0.57615 0.62395 0.68566\\
17 0.56020 0.60907 0.67224\\
18 0.54528 0.59512 0.65960\\
19 0.53130 0.58201 0.64768\\
20 0.51817 0.56967 0.63641\\
21 0.50581 0.55803 0.62574\\
22 0.49416 0.54702 0.61563\\
23 0.48316 0.53660 0.60603\\
24 0.47274 0.52673 0.59689\\
25 0.46288 0.51734 0.58819\\
26 0.45351 0.50842 0.57989\\
27 0.44460 0.49992 0.57197\\
29 0.42805 0.48407 0.55714\\
30 0.42034 0.47667 0.55019\\
31 0.41297 0.46959 0.54352\\
33 0.39917 0.45629 0.53096\\
34 0.39270 0.45004 0.52504\\
36 0.38053 0.43825 0.51384\\
38 0.36928 0.42732 0.50342\\
39 0.36396 0.42215 0.49847\\
41 0.35391 0.41234 0.48907\\
43 0.34454 0.40318 0.48026\\
45 0.33578 0.39460 0.47198\\
47 0.32759 0.38654 0.46418\\
49 0.31989 0.37896 0.45682\\
51 0.31265 0.37182 0.44987\\
54 0.30256 0.36182 0.44011\\
56 0.29629 0.35560 0.43401\\
59 0.28750 0.34685 0.42541\\
61 0.28201 0.34138 0.42002\\
64 0.27427 0.33364 0.41237\\
67 0.26707 0.32643 0.40522\\
70 0.26036 0.31968 0.39852\\
74 0.25208 0.31133 0.39019\\
77 0.24632 0.30550 0.38435\\
80 0.24090 0.30001 0.37884\\
84 0.23415 0.29315 0.37194\\
88 0.22789 0.28677 0.36551\\
92 0.22207 0.28083 0.35948\\
96 0.21665 0.27527 0.35383\\
101 0.21035 0.26879 0.34724\\
105 0.20566 0.26396 0.34230\\
110 0.20019 0.25831 0.33651\\
115 0.19511 0.25305 0.33110\\
120 0.19038 0.24812 0.32603\\
126 0.18511 0.24263 0.32034\\
132 0.18023 0.23752 0.31504\\
138 0.17569 0.23277 0.31010\\
144 0.17148 0.22833 0.30547\\
151 0.16690 0.22351 0.30042\\
158 0.16267 0.21903 0.29571\\
165 0.15873 0.21485 0.29131\\
172 0.15506 0.21094 0.28718\\
180 0.15115 0.20677 0.28277\\
189 0.14709 0.20242 0.27814\\
197 0.14374 0.19881 0.27431\\
206 0.14023 0.19503 0.27027\\
216 0.13662 0.19112 0.26608\\
226 0.13327 0.18750 0.26218\\
236 0.13016 0.18412 0.25853\\
247 0.12699 0.18065 0.25479\\
258 0.12404 0.17742 0.25129\\
270 0.12106 0.17415 0.24772\\
282 0.11829 0.17109 0.24439\\
295 0.11550 0.16801 0.24102\\
309 0.11272 0.16493 0.23764\\
323 0.11014 0.16206 0.23449\\
338 0.10758 0.15920 0.23133\\
353 0.10520 0.15653 0.22839\\
369 0.10284 0.15389 0.22545\\
386 0.10052 0.15127 0.22253\\
404 0.09824 0.14869 0.21966\\
423 0.09601 0.14616 0.21683\\
442 0.09394 0.14380 0.21419\\
462 0.09192 0.14149 0.21159\\
484 0.08986 0.13913 0.20893\\
506 0.08795 0.13693 0.20644\\
529 0.08609 0.13479 0.20402\\
553 0.08430 0.13272 0.20166\\
579 0.08249 0.13062 0.19927\\
605 0.08082 0.12867 0.19704\\
633 0.07915 0.12672 0.19480\\
662 0.07754 0.12483 0.19264\\
692 0.07600 0.12302 0.19055\\
724 0.07447 0.12122 0.18847\\
757 0.07301 0.11949 0.18647\\
792 0.07157 0.11778 0.18449\\
828 0.07020 0.11614 0.18258\\
866 0.06885 0.11453 0.18071\\
906 0.06754 0.11296 0.17887\\
947 0.06629 0.11145 0.17711\\
991 0.06504 0.10995 0.17534\\
1036 0.06386 0.10852 0.17366\\
1084 0.06269 0.10710 0.17198\\
1134 0.06156 0.10572 0.17035\\
1186 0.06047 0.10438 0.16877\\
1240 0.05942 0.10309 0.16723\\
1297 0.05838 0.10182 0.16572\\
1356 0.05739 0.10060 0.16426\\
1419 0.05641 0.09938 0.16280\\
1484 0.05547 0.09821 0.16140\\
1552 0.05455 0.09707 0.16003\\
1623 0.05366 0.09596 0.15869\\
1697 0.05280 0.09488 0.15739\\
1775 0.05196 0.09382 0.15611\\
1857 0.05114 0.09279 0.15486\\
1942 0.05034 0.09179 0.15364\\
2031 0.04957 0.09081 0.15245\\
2124 0.04882 0.08986 0.15129\\
2221 0.04810 0.08893 0.15016\\
2323 0.04739 0.08802 0.14905\\
2430 0.04670 0.08714 0.14796\\
2541 0.04603 0.08628 0.14691\\
2658 0.04538 0.08544 0.14587\\
2780 0.04474 0.08462 0.14486\\
2907 0.04413 0.08382 0.14388\\
3041 0.04353 0.08304 0.14291\\
3180 0.04295 0.08228 0.14197\\
3326 0.04238 0.08154 0.14105\\
3479 0.04183 0.08081 0.14015\\
3638 0.04129 0.08011 0.13927\\
3805 0.04077 0.07942 0.13842\\
3980 0.04026 0.07875 0.13757\\
4162 0.03977 0.07810 0.13676\\
4353 0.03929 0.07746 0.13596\\
4553 0.03882 0.07684 0.13517\\
4762 0.03837 0.07623 0.13441\\
4980 0.03792 0.07564 0.13366\\
5208 0.03749 0.07506 0.13293\\
5447 0.03707 0.07449 0.13222\\
5697 0.03666 0.07394 0.13152\\
5959 0.03626 0.07340 0.13083\\
6232 0.03588 0.07288 0.13017\\
6518 0.03550 0.07236 0.12951\\
6817 0.03513 0.07186 0.12888\\
7129 0.03477 0.07138 0.12826\\
7456 0.03442 0.07090 0.12765\\
7798 0.03408 0.07043 0.12705\\
8156 0.03375 0.06998 0.12647\\
8530 0.03343 0.06953 0.12590\\
8921 0.03311 0.06910 0.12534\\
9331 0.03281 0.06868 0.12480\\
9759 0.03251 0.06826 0.12426\\
10206 0.03222 0.06786 0.12374\\
10674 0.03193 0.06746 0.12324\\
11164 0.03166 0.06708 0.12274\\
11676 0.03139 0.06670 0.12225\\
12212 0.03112 0.06633 0.12177\\
12772 0.03087 0.06597 0.12131\\
13358 0.03062 0.06562 0.12085\\
13970 0.03037 0.06528 0.12041\\
14611 0.03013 0.06495 0.11997\\
15281 0.02990 0.06462 0.11955\\
15982 0.02968 0.06430 0.11913\\
16716 0.02945 0.06399 0.11872\\
17482 0.02924 0.06368 0.11832\\
18284 0.02903 0.06338 0.11793\\
19123 0.02882 0.06309 0.11755\\
20000 0.02862 0.06281 0.11718\\
}{\tblTightnessTheory}%
\pgfplotstableread[row sep=crcr]{
n cert emp\\
20 0.46776 0.00000\\
21 0.45465 0.00000\\
22 0.44232 0.00000\\
23 0.43069 0.00000\\
24 0.41970 0.00000\\
25 0.40931 0.00000\\
26 0.39946 0.00000\\
27 0.39012 0.00000\\
28 0.38123 0.00000\\
29 0.37278 0.00000\\
30 0.36473 0.00000\\
31 0.35704 0.00000\\
32 0.34970 0.00000\\
33 0.34268 0.00000\\
34 0.33596 0.00000\\
35 0.32952 0.00000\\
36 0.32334 0.00000\\
37 0.31742 0.00000\\
38 0.31172 0.00000\\
39 0.30624 0.00000\\
40 0.30096 0.00000\\
41 0.29588 0.00000\\
42 0.29098 0.00000\\
43 0.28626 0.00000\\
44 0.28170 0.00000\\
45 0.27729 0.00000\\
46 0.27303 0.00000\\
47 0.26891 0.00000\\
48 0.26493 0.00000\\
49 0.26107 0.00000\\
50 0.25733 0.00000\\
51 0.25370 0.00000\\
52 0.25019 0.00000\\
53 0.24677 0.00000\\
54 0.24346 0.00000\\
55 0.24024 0.00000\\
56 0.23711 0.00000\\
57 0.23407 0.00000\\
58 0.23112 0.00000\\
59 0.22824 0.00000\\
60 0.22544 0.00000\\
61 0.22271 0.00000\\
62 0.22006 0.00000\\
63 0.21747 0.00000\\
64 0.21494 0.00000\\
65 0.21248 0.00000\\
66 0.21008 0.00000\\
67 0.20774 0.00000\\
68 0.20545 0.00000\\
69 0.20322 0.00000\\
70 0.20103 0.00000\\
71 0.19890 0.00000\\
72 0.19682 0.00000\\
73 0.19478 0.00000\\
74 0.19279 0.00000\\
75 0.19084 0.00000\\
76 0.18894 0.00000\\
77 0.18707 0.00000\\
78 0.18524 0.00000\\
79 0.18346 0.00000\\
80 0.18171 0.00000\\
81 0.17999 0.00000\\
82 0.17831 0.00000\\
83 0.17666 0.00000\\
84 0.17505 0.00000\\
85 0.17346 0.00000\\
86 0.21072 0.01163\\
87 0.20883 0.01149\\
88 0.20698 0.01136\\
89 0.20517 0.01124\\
90 0.20339 0.01111\\
91 0.20164 0.01099\\
92 0.19992 0.01087\\
93 0.19823 0.01075\\
94 0.19658 0.01064\\
95 0.19495 0.01053\\
96 0.19335 0.01042\\
97 0.19178 0.01031\\
98 0.19024 0.01020\\
99 0.18872 0.01010\\
100 0.18722 0.01000\\
101 0.18576 0.00990\\
102 0.18431 0.00980\\
103 0.18289 0.00971\\
104 0.18150 0.00962\\
105 0.18012 0.00952\\
106 0.17877 0.00943\\
107 0.17744 0.00935\\
108 0.17613 0.00926\\
109 0.17484 0.00917\\
110 0.17357 0.00909\\
111 0.17232 0.00901\\
112 0.17109 0.00893\\
113 0.16988 0.00885\\
114 0.16869 0.00877\\
115 0.16751 0.00870\\
116 0.16635 0.00862\\
117 0.16521 0.00855\\
118 0.16408 0.00847\\
119 0.16297 0.00840\\
120 0.18283 0.01667\\
121 0.18161 0.01653\\
122 0.18041 0.01639\\
123 0.17922 0.01626\\
124 0.17805 0.01613\\
125 0.17689 0.01600\\
126 0.17575 0.01587\\
127 0.17462 0.01575\\
128 0.17351 0.01562\\
129 0.17242 0.01550\\
130 0.17134 0.01538\\
131 0.17027 0.01527\\
132 0.16922 0.01515\\
133 0.16818 0.01504\\
134 0.16716 0.01493\\
135 0.16614 0.01481\\
136 0.16514 0.01471\\
137 0.16416 0.01460\\
138 0.16318 0.01449\\
139 0.16222 0.01439\\
140 0.16127 0.01429\\
141 0.16033 0.01418\\
142 0.15941 0.01408\\
143 0.15849 0.01399\\
144 0.15758 0.01389\\
145 0.15669 0.01379\\
146 0.15581 0.01370\\
147 0.15493 0.01361\\
148 0.15407 0.01351\\
149 0.15322 0.01342\\
150 0.15238 0.01333\\
151 0.15154 0.01325\\
152 0.15072 0.01316\\
153 0.14991 0.01307\\
154 0.14910 0.01299\\
155 0.14831 0.01290\\
156 0.14752 0.01282\\
157 0.14674 0.01274\\
158 0.14597 0.01266\\
159 0.14521 0.01258\\
160 0.14446 0.01250\\
161 0.14371 0.01242\\
162 0.14298 0.01235\\
163 0.14225 0.01227\\
164 0.14153 0.01220\\
165 0.14082 0.01212\\
166 0.14011 0.01205\\
167 0.13941 0.01198\\
168 0.13872 0.01190\\
169 0.13804 0.01183\\
170 0.13736 0.01176\\
171 0.13669 0.01170\\
172 0.13603 0.01163\\
173 0.13537 0.01156\\
174 0.13473 0.01149\\
175 0.13408 0.01143\\
176 0.13345 0.01136\\
177 0.13282 0.01130\\
178 0.13219 0.01124\\
179 0.13158 0.01117\\
180 0.13096 0.01111\\
181 0.13036 0.01105\\
182 0.12976 0.01099\\
183 0.12916 0.01093\\
184 0.12858 0.01087\\
185 0.12799 0.01081\\
186 0.12742 0.01075\\
187 0.12685 0.01070\\
188 0.13876 0.01596\\
189 0.13814 0.01587\\
190 0.13753 0.01579\\
191 0.13692 0.01571\\
192 0.13632 0.01562\\
193 0.13573 0.01554\\
194 0.13514 0.01546\\
195 0.13455 0.01538\\
196 0.13397 0.01531\\
197 0.13340 0.01523\\
198 0.13283 0.01515\\
199 0.13226 0.01508\\
200 0.13170 0.01500\\
201 0.13115 0.01493\\
202 0.13060 0.01485\\
203 0.13006 0.01478\\
204 0.12952 0.01471\\
205 0.12898 0.01463\\
206 0.12845 0.01456\\
207 0.12792 0.01449\\
208 0.12740 0.01442\\
209 0.12689 0.01435\\
210 0.13676 0.01905\\
211 0.13621 0.01896\\
212 0.13566 0.01887\\
213 0.13512 0.01878\\
214 0.13458 0.01869\\
215 0.13405 0.01860\\
216 0.13352 0.01852\\
217 0.13299 0.01843\\
218 0.13247 0.01835\\
219 0.13196 0.01826\\
220 0.13145 0.01818\\
221 0.13094 0.01810\\
222 0.13043 0.01802\\
223 0.12994 0.01794\\
224 0.12944 0.01786\\
225 0.12895 0.01778\\
226 0.12846 0.01770\\
227 0.12798 0.01762\\
228 0.12750 0.01754\\
229 0.12702 0.01747\\
230 0.12655 0.01739\\
231 0.12608 0.01732\\
232 0.12561 0.01724\\
233 0.12515 0.01717\\
234 0.12469 0.01709\\
235 0.13306 0.02128\\
236 0.13258 0.02119\\
237 0.13210 0.02110\\
238 0.13162 0.02101\\
239 0.13115 0.02092\\
240 0.13068 0.02083\\
241 0.13021 0.02075\\
242 0.12975 0.02066\\
243 0.12929 0.02058\\
244 0.12883 0.02049\\
245 0.13646 0.02449\\
246 0.13598 0.02439\\
247 0.13551 0.02429\\
248 0.13504 0.02419\\
249 0.13457 0.02410\\
250 0.13410 0.02400\\
251 0.13364 0.02390\\
252 0.13318 0.02381\\
253 0.13273 0.02372\\
254 0.13228 0.02362\\
255 0.13183 0.02353\\
256 0.13884 0.02734\\
257 0.13837 0.02724\\
258 0.13791 0.02713\\
259 0.13745 0.02703\\
260 0.13699 0.02692\\
261 0.13653 0.02682\\
262 0.13608 0.02672\\
263 0.13563 0.02662\\
264 0.13519 0.02652\\
265 0.13475 0.02642\\
266 0.13431 0.02632\\
267 0.13387 0.02622\\
268 0.14035 0.02985\\
269 0.13989 0.02974\\
270 0.13944 0.02963\\
271 0.13900 0.02952\\
272 0.13855 0.02941\\
273 0.13811 0.02930\\
274 0.13767 0.02920\\
275 0.13724 0.02909\\
276 0.13681 0.02899\\
277 0.13638 0.02888\\
278 0.13595 0.02878\\
279 0.13552 0.02867\\
280 0.14155 0.03214\\
281 0.14111 0.03203\\
282 0.14067 0.03191\\
283 0.14024 0.03180\\
284 0.13981 0.03169\\
285 0.13938 0.03158\\
286 0.13896 0.03147\\
287 0.13853 0.03136\\
288 0.13811 0.03125\\
289 0.13770 0.03114\\
290 0.13728 0.03103\\
291 0.13687 0.03093\\
292 0.13646 0.03082\\
293 0.13605 0.03072\\
294 0.13565 0.03061\\
295 0.13525 0.03051\\
296 0.13485 0.03041\\
297 0.13445 0.03030\\
298 0.13406 0.03020\\
299 0.13366 0.03010\\
300 0.13327 0.03000\\
301 0.13289 0.02990\\
302 0.13250 0.02980\\
303 0.13212 0.02970\\
304 0.13174 0.02961\\
305 0.13136 0.02951\\
306 0.13098 0.02941\\
307 0.13639 0.03257\\
308 0.13600 0.03247\\
309 0.13562 0.03236\\
310 0.13523 0.03226\\
311 0.13485 0.03215\\
312 0.13447 0.03205\\
313 0.13410 0.03195\\
314 0.13372 0.03185\\
315 0.13887 0.03492\\
316 0.13848 0.03481\\
317 0.13810 0.03470\\
318 0.13772 0.03459\\
319 0.13734 0.03448\\
320 0.13696 0.03438\\
321 0.13658 0.03427\\
322 0.13621 0.03416\\
323 0.13584 0.03406\\
324 0.13547 0.03395\\
325 0.13510 0.03385\\
326 0.13474 0.03374\\
327 0.13438 0.03364\\
328 0.13402 0.03354\\
329 0.13366 0.03343\\
330 0.13330 0.03333\\
331 0.13295 0.03323\\
332 0.13259 0.03313\\
333 0.13224 0.03303\\
334 0.13189 0.03293\\
335 0.13155 0.03284\\
336 0.13120 0.03274\\
337 0.13086 0.03264\\
338 0.13052 0.03254\\
339 0.13018 0.03245\\
340 0.12984 0.03235\\
341 0.13454 0.03519\\
342 0.13419 0.03509\\
343 0.13384 0.03499\\
344 0.13350 0.03488\\
345 0.13316 0.03478\\
346 0.13282 0.03468\\
347 0.13248 0.03458\\
348 0.13214 0.03448\\
349 0.13181 0.03438\\
350 0.13147 0.03429\\
351 0.13114 0.03419\\
352 0.13081 0.03409\\
353 0.13049 0.03399\\
354 0.13493 0.03672\\
355 0.13460 0.03662\\
356 0.13426 0.03652\\
357 0.13393 0.03641\\
358 0.13360 0.03631\\
359 0.13327 0.03621\\
360 0.13294 0.03611\\
361 0.13261 0.03601\\
362 0.13229 0.03591\\
363 0.13197 0.03581\\
364 0.13164 0.03571\\
365 0.13132 0.03562\\
366 0.13101 0.03552\\
367 0.13069 0.03542\\
368 0.13037 0.03533\\
369 0.13458 0.03794\\
370 0.13426 0.03784\\
371 0.13394 0.03774\\
372 0.13362 0.03763\\
373 0.13330 0.03753\\
374 0.13298 0.03743\\
375 0.13267 0.03733\\
376 0.13235 0.03723\\
377 0.13204 0.03714\\
378 0.13173 0.03704\\
379 0.13142 0.03694\\
380 0.13111 0.03684\\
381 0.13513 0.03937\\
382 0.13481 0.03927\\
383 0.13450 0.03916\\
384 0.13419 0.03906\\
385 0.13388 0.03896\\
386 0.13357 0.03886\\
387 0.13326 0.03876\\
388 0.13296 0.03866\\
389 0.13265 0.03856\\
390 0.13235 0.03846\\
391 0.13205 0.03836\\
392 0.13175 0.03827\\
393 0.13145 0.03817\\
394 0.13115 0.03807\\
395 0.13086 0.03797\\
396 0.13056 0.03788\\
397 0.13027 0.03778\\
398 0.12998 0.03769\\
399 0.12969 0.03759\\
400 0.12940 0.03750\\
401 0.12911 0.03741\\
402 0.12882 0.03731\\
403 0.12854 0.03722\\
404 0.13229 0.03960\\
405 0.13200 0.03951\\
406 0.13171 0.03941\\
407 0.13142 0.03931\\
408 0.13113 0.03922\\
409 0.13085 0.03912\\
410 0.13056 0.03902\\
411 0.13028 0.03893\\
412 0.13000 0.03883\\
413 0.12972 0.03874\\
414 0.12944 0.03865\\
415 0.12916 0.03855\\
416 0.12888 0.03846\\
417 0.12860 0.03837\\
418 0.12833 0.03828\\
419 0.12805 0.03819\\
420 0.12778 0.03810\\
421 0.12751 0.03800\\
422 0.12724 0.03791\\
423 0.12697 0.03783\\
424 0.13052 0.04009\\
425 0.13024 0.04000\\
426 0.13371 0.04225\\
427 0.13343 0.04215\\
428 0.13315 0.04206\\
429 0.13288 0.04196\\
430 0.13260 0.04186\\
431 0.13232 0.04176\\
432 0.13205 0.04167\\
433 0.13178 0.04157\\
434 0.13150 0.04147\\
435 0.13123 0.04138\\
436 0.13096 0.04128\\
437 0.13069 0.04119\\
438 0.13043 0.04110\\
439 0.13016 0.04100\\
440 0.12990 0.04091\\
441 0.12963 0.04082\\
442 0.12937 0.04072\\
443 0.12911 0.04063\\
444 0.12885 0.04054\\
445 0.12859 0.04045\\
446 0.12833 0.04036\\
447 0.12807 0.04027\\
448 0.12781 0.04018\\
449 0.12756 0.04009\\
450 0.12730 0.04000\\
451 0.12705 0.03991\\
452 0.12680 0.03982\\
453 0.12655 0.03974\\
454 0.12630 0.03965\\
455 0.12953 0.04176\\
456 0.12928 0.04167\\
457 0.12902 0.04158\\
458 0.12877 0.04148\\
459 0.12852 0.04139\\
460 0.12827 0.04130\\
461 0.12802 0.04121\\
462 0.12777 0.04113\\
463 0.12752 0.04104\\
464 0.12727 0.04095\\
465 0.12703 0.04086\\
466 0.12678 0.04077\\
467 0.12654 0.04069\\
468 0.12629 0.04060\\
469 0.12605 0.04051\\
470 0.12581 0.04043\\
471 0.12557 0.04034\\
472 0.12533 0.04025\\
473 0.12509 0.04017\\
474 0.12486 0.04008\\
475 0.12462 0.04000\\
476 0.12438 0.03992\\
477 0.12415 0.03983\\
478 0.12391 0.03975\\
479 0.12368 0.03967\\
480 0.12345 0.03958\\
481 0.12322 0.03950\\
482 0.12299 0.03942\\
483 0.12276 0.03934\\
484 0.12253 0.03926\\
485 0.12230 0.03918\\
486 0.12208 0.03909\\
487 0.12185 0.03901\\
488 0.12162 0.03893\\
489 0.12140 0.03885\\
490 0.12118 0.03878\\
491 0.12095 0.03870\\
492 0.12073 0.03862\\
493 0.12051 0.03854\\
494 0.12029 0.03846\\
495 0.12007 0.03838\\
496 0.11985 0.03831\\
497 0.11964 0.03823\\
498 0.11942 0.03815\\
499 0.11920 0.03808\\
500 0.11899 0.03800\\
501 0.11877 0.03792\\
502 0.11856 0.03785\\
503 0.11835 0.03777\\
504 0.11814 0.03770\\
505 0.11792 0.03762\\
506 0.12085 0.03953\\
507 0.12063 0.03945\\
508 0.12042 0.03937\\
509 0.12020 0.03929\\
510 0.11999 0.03922\\
511 0.11978 0.03914\\
512 0.11957 0.03906\\
513 0.11935 0.03899\\
514 0.11915 0.03891\\
515 0.11894 0.03883\\
516 0.12177 0.04070\\
517 0.12156 0.04062\\
518 0.12435 0.04247\\
519 0.12413 0.04239\\
520 0.12391 0.04231\\
521 0.12370 0.04223\\
522 0.12349 0.04215\\
523 0.12327 0.04207\\
524 0.12306 0.04198\\
525 0.12285 0.04190\\
526 0.12264 0.04183\\
527 0.12242 0.04175\\
528 0.12221 0.04167\\
529 0.12201 0.04159\\
530 0.12180 0.04151\\
531 0.12159 0.04143\\
532 0.12138 0.04135\\
533 0.12118 0.04128\\
534 0.12097 0.04120\\
535 0.12077 0.04112\\
536 0.12056 0.04104\\
537 0.12036 0.04097\\
538 0.12016 0.04089\\
539 0.11995 0.04082\\
540 0.11975 0.04074\\
541 0.11955 0.04067\\
542 0.11935 0.04059\\
543 0.11915 0.04052\\
544 0.11895 0.04044\\
545 0.11876 0.04037\\
546 0.11856 0.04029\\
547 0.11836 0.04022\\
548 0.11817 0.04015\\
549 0.11797 0.04007\\
550 0.11778 0.04000\\
551 0.11758 0.03993\\
552 0.11739 0.03986\\
553 0.11720 0.03978\\
554 0.11701 0.03971\\
555 0.11681 0.03964\\
556 0.11662 0.03957\\
557 0.11643 0.03950\\
558 0.11624 0.03943\\
559 0.11606 0.03936\\
560 0.11587 0.03929\\
561 0.11568 0.03922\\
562 0.11549 0.03915\\
563 0.11531 0.03908\\
564 0.11512 0.03901\\
565 0.11494 0.03894\\
566 0.11475 0.03887\\
567 0.11457 0.03880\\
568 0.11438 0.03873\\
569 0.11420 0.03866\\
570 0.11402 0.03860\\
571 0.11384 0.03853\\
572 0.11366 0.03846\\
573 0.11348 0.03839\\
574 0.11330 0.03833\\
575 0.11312 0.03826\\
576 0.11294 0.03819\\
577 0.11276 0.03813\\
578 0.11259 0.03806\\
579 0.11241 0.03800\\
580 0.11223 0.03793\\
581 0.11206 0.03787\\
582 0.11188 0.03780\\
583 0.11171 0.03774\\
584 0.11153 0.03767\\
585 0.11136 0.03761\\
586 0.11119 0.03754\\
587 0.11102 0.03748\\
588 0.11084 0.03741\\
589 0.11067 0.03735\\
590 0.11050 0.03729\\
591 0.11297 0.03892\\
592 0.11279 0.03885\\
593 0.11262 0.03879\\
594 0.11245 0.03872\\
595 0.11228 0.03866\\
596 0.11210 0.03859\\
597 0.11193 0.03853\\
598 0.11176 0.03846\\
599 0.11159 0.03840\\
600 0.11142 0.03833\\
601 0.11126 0.03827\\
602 0.11109 0.03821\\
603 0.11092 0.03814\\
604 0.11075 0.03808\\
605 0.11059 0.03802\\
606 0.11042 0.03795\\
607 0.11025 0.03789\\
608 0.11009 0.03783\\
609 0.10992 0.03777\\
610 0.10976 0.03770\\
611 0.11213 0.03928\\
612 0.11196 0.03922\\
613 0.11180 0.03915\\
614 0.11163 0.03909\\
615 0.11146 0.03902\\
616 0.11130 0.03896\\
617 0.11114 0.03890\\
618 0.11097 0.03883\\
619 0.11081 0.03877\\
620 0.11064 0.03871\\
621 0.11048 0.03865\\
622 0.11032 0.03859\\
623 0.11016 0.03852\\
624 0.11000 0.03846\\
625 0.10984 0.03840\\
626 0.10968 0.03834\\
627 0.10952 0.03828\\
628 0.10936 0.03822\\
629 0.10920 0.03816\\
630 0.10904 0.03810\\
631 0.10888 0.03803\\
632 0.10873 0.03797\\
633 0.10857 0.03791\\
634 0.10841 0.03785\\
635 0.10826 0.03780\\
636 0.10810 0.03774\\
637 0.10795 0.03768\\
638 0.10779 0.03762\\
639 0.10764 0.03756\\
640 0.10749 0.03750\\
641 0.10733 0.03744\\
642 0.10718 0.03738\\
643 0.10703 0.03733\\
644 0.10688 0.03727\\
645 0.10672 0.03721\\
646 0.10657 0.03715\\
647 0.10642 0.03709\\
648 0.10627 0.03704\\
649 0.10612 0.03698\\
650 0.10835 0.03846\\
651 0.10820 0.03840\\
652 0.10804 0.03834\\
653 0.11024 0.03982\\
654 0.11008 0.03976\\
655 0.10993 0.03969\\
656 0.10978 0.03963\\
657 0.10962 0.03957\\
658 0.10947 0.03951\\
659 0.10932 0.03945\\
}{\tblTrajGptgsm}%
\begin{tikzpicture}[figbase]
\begin{axis}[xgridplot, name=pa, scale only axis, width=132pt, height=64pt,
  xmin=0, xmax=26, ymin=0.45, ymax=4.5,
  xtick={0,5,10,15,20,25}, xticklabels={0,5,10,15,20,25},
  ytick={1,2,3,4},
  yticklabels={{Qwen\\grid, $M{=}\MmisQGrid$},{gpt-4.1-mini\\grid, $M{=}\MmisGGrid$},{Qwen\\budgets, $M{=}\MmisQB$},{gpt-4.1-mini\\budgets, $M{=}\MmisGB$}},
  yticklabel style={align=right, font=\fontsize{7}{7.4}\selectfont, text=Ink},
  y axis line style={draw=none}, ytick style={draw=none},
  xlabel={miscoverage (\%)},
  title={\ptitle{a}{Selection increases miscoverage}},
  legend style={at={(1.0,1.0)}, anchor=north east, row sep=0.2pt},
  ]
  \addlegendimage{only marks, mark=*, mark size=2.1pt, mark options={fill=WarmInk, draw=white, line width=0.5pt}}
  \addlegendentry{selected recipe}
  \addlegendimage{only marks, mark=*, mark size=2.1pt, mark options={fill=white, draw=MidGray, line width=0.7pt}}
  \addlegendentry{fixed recipe}
  \addlegendimage{only marks, mark=diamond*, mark size=2.5pt, mark options={fill=CoolInk, draw=white, line width=0.5pt}}
  \addlegendentry{certificate}
  \draw[Ink!70, line width=0.5pt, dash pattern=on 2pt off 1.5pt] (axis cs:5,0.45) -- (axis cs:5,4.5);
  \node[font=\tiny, text=Ink!80, anchor=south west, inner sep=1pt] at (axis cs:5,0.47) {nominal 5\%};
  \draw[WarmMid!55, line width=2.2pt, line cap=round] (axis cs:\ctrlGB,4) -- (axis cs:\misWilsonGB,4);
  \node[ringdot=4.9pt, fill=white, draw=MidGray, line width=0.7pt] at (axis cs:\ctrlGB,4) {};
  \node[ringdot=5.2pt, fill=WarmInk] at (axis cs:\misWilsonGB,4) {};
  \node[font=\scriptsize, text=Ink, anchor=west, inner sep=1.5pt, xshift=2.4pt] at (axis cs:\misWilsonGB,4) {\misWilsonGB\%};
  \node[diamond, inner sep=0pt, minimum size=6.2pt, fill=CoolInk, draw=white, line width=0.6pt] at (axis cs:\misPBGB,4) {};
  \draw[WarmMid!55, line width=2.2pt, line cap=round] (axis cs:\ctrlQB,3) -- (axis cs:\misWilsonQB,3);
  \node[ringdot=4.9pt, fill=white, draw=MidGray, line width=0.7pt] at (axis cs:\ctrlQB,3) {};
  \node[ringdot=5.2pt, fill=WarmInk] at (axis cs:\misWilsonQB,3) {};
  \node[font=\scriptsize, text=Ink, anchor=west, inner sep=1.5pt, xshift=2.4pt] at (axis cs:\misWilsonQB,3) {\misWilsonQB\%};
  \node[diamond, inner sep=0pt, minimum size=6.2pt, fill=CoolInk, draw=white, line width=0.6pt] at (axis cs:\misPBQB,3) {};
  \draw[WarmMid!55, line width=2.2pt, line cap=round] (axis cs:\ctrlGGrid,2) -- (axis cs:\misWilsonGGrid,2);
  \node[ringdot=4.9pt, fill=white, draw=MidGray, line width=0.7pt] at (axis cs:\ctrlGGrid,2) {};
  \node[ringdot=5.2pt, fill=WarmInk] at (axis cs:\misWilsonGGrid,2) {};
  \node[font=\scriptsize, text=Ink, anchor=west, inner sep=1.5pt, xshift=2.4pt] at (axis cs:\misWilsonGGrid,2) {\misWilsonGGrid\%};
  \node[diamond, inner sep=0pt, minimum size=6.2pt, fill=CoolInk, draw=white, line width=0.6pt] at (axis cs:\misPBGGrid,2) {};
  \draw[WarmMid!55, line width=2.2pt, line cap=round] (axis cs:\ctrlQGrid,1) -- (axis cs:\misWilsonQGrid,1);
  \node[ringdot=4.9pt, fill=white, draw=MidGray, line width=0.7pt] at (axis cs:\ctrlQGrid,1) {};
  \node[ringdot=5.2pt, fill=WarmInk] at (axis cs:\misWilsonQGrid,1) {};
  \node[font=\scriptsize, text=Ink, anchor=west, inner sep=1.5pt, xshift=2.4pt] at (axis cs:\misWilsonQGrid,1) {\misWilsonQGrid\%};
  \node[diamond, inner sep=0pt, minimum size=6.2pt, fill=CoolInk, draw=white, line width=0.6pt] at (axis cs:\misPBQGrid,1) {};
\end{axis}
\begin{axis}[ygridplot, name=pb, at={(pa.south east)}, anchor=south west, xshift=54pt,
  scale only axis, width=134pt, height=64pt, clip mode=individual,
  xmode=log, xmin=16, xmax=20000, ymin=0, ymax=0.62,
  xtick={100,1000,10000}, xticklabels={$10^2$,$10^3$,$10^4$},
  ytick={0,0.1,0.2,0.3,0.4,0.5,0.6}, yticklabels={0,.1,.2,.3,.4,.5,.6},
  xlabel={calibration examples $n$}, ylabel={risk certificate},
  title={\ptitle{b}{The certificate tightens as predicted}},
  ]
  \addplot[LightGray, line width=0.7pt] table[x=n, y=Up10] {\tblTightnessTheory};
  \addplot[MidGray!65, line width=0.7pt] table[x=n, y=Up05] {\tblTightnessTheory};
  \addplot[Ink!55, line width=0.7pt] table[x=n, y=Up02] {\tblTightnessTheory};
  \node[font=\tiny, text=MidGray, anchor=west, inner sep=0.6pt, xshift=1pt] at (axis cs:20000,0.124) {$p{=}.10$};
  \node[font=\tiny, text=MidGray, anchor=west, inner sep=0.6pt, xshift=1pt] at (axis cs:20000,0.071) {$.05$};
  \node[font=\tiny, text=Ink!75, anchor=west, inner sep=0.6pt, xshift=1pt] at (axis cs:20000,0.022) {$.02$};
  \addplot[CoolInk, line width=1.1pt] table[x=n, y=cert] {\tblTrajGptgsm};
  \draw[CoolInk!60, line width=0.5pt] (axis cs:659,\heldGG) -- (axis cs:659,\certGG);
  \node[ringdot=5.0pt, fill=white, draw=CoolInk, line width=0.8pt] at (axis cs:659,\heldGG) {};
  \node[ringdot=5.4pt, fill=CoolInk] at (axis cs:659,\certGG) {};
  \node[ringdot=5.4pt, fill=WarmInk] at (axis cs:96,\certPilot) {};
  \node[font=\scriptsize, text=Ink, anchor=south west, inner sep=1pt] (lp) at (axis cs:150,0.43) {pilot, $n{=}96$: $\certPilot$};
  \draw[Ink!50, line width=0.35pt] ([xshift=4pt]lp.south west) -- (axis cs:100,0.232);
  \node[font=\scriptsize, text=Ink, anchor=south east, inner sep=1pt, align=left] (lf) at (axis cs:19000,0.215) {full split, $n{=}\ncalGG$: $\certGG$\\held-out risk $\heldGG$};
  \draw[Ink!50, line width=0.35pt] ([xshift=3pt, yshift=1pt]lf.south west) -- (axis cs:700,0.118);
  \node[font=\scriptsize, text=Ink, anchor=south west, inner sep=1pt, align=left] (la) at (axis cs:17,0.015) {anytime path,\\valid at every $n$};
  \draw[Ink!50, line width=0.35pt] ([xshift=-8pt]la.north) -- (axis cs:32,0.34);
\end{axis}
\end{tikzpicture}%


==> fig-dependency.tex <==
\begin{tikzpicture}[figbase, x=1pt, y=1pt,
  dn/.style={font=\scriptsize, inner xsep=2.5pt, inner ysep=2pt, minimum height=19pt},
  ext/.style={greybox, dn}, key/.style={keybox, dn}, rd/.style={coolbox, dn},
  lim/.style={warmbox, dn}, al/.style={sagebox, dn}]
  \node[ext, minimum width=72pt] (L1) at (40,112) {Lem.~\ref{lem:dv}\\ change of measure};
  \node[ext, minimum width=72pt] (L2) at (40,84) {Lem.~\ref{lem:maurer}\\ moment bound, all $n$};
  \node[ext, minimum width=72pt] (H) at (40,-8) {Chernoff bound};
  \node[ext, minimum width=72pt] (L3) at (40,-36) {Lem.~\ref{lem:binom}\\ binomial point mass};
  \node[ext, minimum width=70pt] (W) at (330,140) {empirical-Bernstein\\ confidence sequence};
  \node[key, minimum width=70pt] (T1) at (140,98) {Thm.~\ref{thm:main}\\ anytime-valid bound};
  \node[rd, minimum width=66pt] (C2) at (238,140) {Cor.~\ref{cor:rule}\\ selection and stopping};
  \node[rd, minimum width=66pt] (C4) at (238,112) {Cor.~\ref{cor:joint}\\ risk--cost};
  \node[rd, minimum width=66pt] (C3) at (238,84) {Cor.~\ref{cor:structured}\\ hierarchical prior};
  \node[rd, minimum width=66pt] (C5) at (238,56) {Cor.~\ref{cor:envelope}\\ unknown cost cap};
  \node[al, minimum width=66pt] (R11) at (238,28) {Rem.~\ref{rem:plugin}\\ plug-in recipe};
  \node[rd, minimum width=70pt] (R6) at (330,112) {Rem.~\ref{rem:ranking}\\ ranking};
  \node[lim, minimum width=70pt] (P9) at (140,-8) {Prop.~\ref{prop:margin}\\ vote margin};
  \node[al, minimum width=66pt] (T10) at (238,-8) {Thm.~\ref{thm:alloc}\\ water-filling};
  \node[lim, minimum width=70pt] (P8) at (140,-36) {Prop.~\ref{prop:lower}\\ $\log M$ is sharp};
  \node[lim, minimum width=66pt] (T7) at (238,-36) {Thm.~\ref{thm:codes}\\ certificates are codes};
  \draw[flow] (L1) -- (T1);
  \draw[flow] (L2) -- (T1);
  \draw[flow] (T1.east) -- (C2.west);
  \draw[flow] (T1.east) -- (C4.west);
  \draw[flow] (T1.east) -- (C3.west);
  \draw[flow] (T1.east) -- (C5.west);
  \draw[flow] (T1.east) -- (R11.west);
  \draw[flow] (C2) -- (C4);
  \draw[flow] (W) -- (R6);
  \draw[flow] (H) -- (P9);
  \draw[flow, dashed] (P9) -- (T10) node[midway, above, lab, inner sep=1.5pt] {surrogate};
  \draw[flow] (T10) -- (R11);
  \draw[flow] (L3) -- (P8);
  \draw[flow, rounded corners=3pt] (L3.south) -- (40,-54) -- (238,-54) -- (T7.south);
  \draw[flow, rounded corners=3pt] (C3.east) -- (330,84) -- (330,-36) -- (T7.east);
  \draw[flow, dashed] (T7.west) -- (P8.east);
  \node[lab, anchor=north, inner sep=1.5pt] at (189.5,-38.5) {any cert.};
\end{tikzpicture}%


==> fig-frontier.tex <==
\pgfplotstableread[row sep=crcr]{
UGtok UL tok cal held label front\\
837.9 0.1982 257.1 0.1017 0.0970 {b{=}1} 1\\
1321.4 0.1559 582.1 0.0698 0.0803 {ES(2,5)} 1\\
1571.1 0.1723 766.9 0.0819 0.0848 {b{=}3} 0\\
1755.4 0.1538 908.8 0.0683 0.0727 {ES(3,9)} 1\\
2211.8 0.1559 1276.6 0.0698 0.0833 {b{=}5} 0\\
3378.3 0.1517 2297.5 0.0668 0.0727 {b{=}9} 1\\
5457.9 0.1453 4337.9 0.0622 0.0727 {b{=}17} 1\\
}{\tblFrontierQwengsm}%
\pgfplotstableread[row sep=crcr]{
M flataudit flatsame loc flatcal flatheld\\
337 0.2026 0.2026 0.1986 0.0520 0.0760\\
1012 0.2006 0.2073 0.1986 0.0480 0.0560\\
2787 0.1980 0.2115 0.1986 0.0440 0.0720\\
}{\tblEloc}%
\begin{tikzpicture}[figbase]
\begin{axis}[ygridplot, name=pc, scale only axis, width=150pt, height=64pt,
  xmode=log, xmin=620, xmax=8200, ymin=0.140, ymax=0.206,
  xtick={1000,2000,5000}, xticklabels={1k,2k,5k},
  ytick={0.14,0.16,0.18,0.20}, yticklabels={.14,.16,.18,.20},
  xlabel={certified mean tokens $\Cmax U^G$}, ylabel={certified risk $U^L$},
  title={\ptitle{a}{The pick moves with the price of compute}}]
  \addplot[CoolMid, line width=0.9pt, unbounded coords=discard, y filter/.expression={\thisrow{front}==1 ? y : nan}]
    table[x=UGtok, y=UL] {\tblFrontierQwengsm};
  \addplot[only marks, mark=*, mark size=2.3pt, mark options={fill=LightGray, draw=white, line width=0.6pt},
    unbounded coords=discard, y filter/.expression={\thisrow{front}==0 ? y : nan}]
    table[x=UGtok, y=UL] {\tblFrontierQwengsm};
  \addplot[only marks, mark=*, mark size=2.6pt, mark options={fill=CoolInk, draw=white, line width=0.7pt},
    unbounded coords=discard, y filter/.expression={\thisrow{front}==1 ? y : nan}]
    table[x=UGtok, y=UL] {\tblFrontierQwengsm};
  \node[font=\tiny, text=MidGray, anchor=south, inner sep=2pt] at (axis cs:1571.1,0.1723) {$b{=}3$};
  \node[font=\tiny, text=MidGray, anchor=south, inner sep=2pt] at (axis cs:2211.8,0.1559) {$b{=}5$};
  \node[circle, inner sep=0pt, minimum size=9.6pt, draw=SageInk, line width=0.75pt] at (axis cs:837.9,0.1982) {};
  \node[circle, inner sep=0pt, minimum size=9.6pt, draw=SageInk, line width=0.75pt] at (axis cs:1321.4,0.1559) {};
  \node[circle, inner sep=0pt, minimum size=9.6pt, draw=SageInk, line width=0.75pt] at (axis cs:5457.9,0.1453) {};
  \node[font=\tiny, text=Ink, anchor=west, inner sep=1pt, xshift=4pt] at (axis cs:837.9,0.1982) {$b{=}1$};
  \node[font=\tiny, text=Ink, anchor=south east, inner sep=1pt, xshift=-4.5pt, yshift=-2.2pt] at (axis cs:1321.4,0.1559) {ES(2,5)};
  \node[font=\tiny, text=Ink, anchor=north, inner sep=1pt, yshift=-3pt] at (axis cs:1755.4,0.1538) {ES(3,9)};
  \node[font=\tiny, text=Ink, anchor=north, inner sep=1pt, yshift=-3pt] at (axis cs:3378.3,0.1517) {$b{=}9$};
  \node[font=\tiny, text=Ink, anchor=south, inner sep=1pt, yshift=4pt] at (axis cs:5457.9,0.1453) {$b{=}17$};
  \node[font=\tiny, text=SageInk!80!black, anchor=north west, inner sep=1pt, xshift=7pt, yshift=-3pt] at (axis cs:837.9,0.1982) {$\lambda{=}1$};
  \node[font=\tiny, text=SageInk!80!black, anchor=north east, inner sep=1pt, xshift=-4.5pt, yshift=-3pt] at (axis cs:1321.4,0.1559) {$\lambda{=}0.1$};
  \node[font=\tiny, text=SageInk!80!black, anchor=west, inner sep=1pt, xshift=5pt] at (axis cs:5457.9,0.1453) {$\lambda{=}0$};
  \node[circle, inner sep=0pt, minimum size=6.4pt, draw=SageInk, line width=0.75pt] (key) at (axis cs:2250,0.2005) {};
  \node[font=\tiny, text=Ink, anchor=west, inner sep=1pt, xshift=1.5pt, align=left] at (key.east) {reported recipe,\\$\arg\min U^L{+}\lambda U^G$};
\end{axis}
\begin{axis}[ygridplot, name=pd, at={(pc.south east)}, anchor=south west, xshift=56pt,
  scale only axis, width=150pt, height=64pt,
  xmode=log, xmin=250, xmax=11000, ymin=0.1915, ymax=0.2185,
  xtick={337,1012,2787}, xticklabels={{\elocMa},{\elocMb},{\elocMc}},
  ytick={0.195,0.200,0.205,0.210}, yticklabels={.195,.200,.205,.210},
  xlabel={recipes $M$ in the sweep}, ylabel={computed bound},
  title={\ptitle{b}{Prior choice changes the bound}}]
  \fill[FaintGray] (axis cs:584,0.1915) rectangle (axis cs:11000,0.2185);
  \node[font=\tiny, text=MidGray, anchor=north east, inner sep=1.5pt] at (axis cs:11000,0.2185) {stress test};
  \addplot[MidGray, line width=0.7pt, dash pattern=on 2.2pt off 1.6pt, mark=*, mark size=2.1pt,
    mark options={solid, fill=white, draw=MidGray, line width=0.7pt}] table[x=M, y=flataudit] {\tblEloc}
    coordinate[pos=1] (endW);
  \addplot[WarmInk, line width=1.0pt, mark=square*, mark size=2.2pt,
    mark options={fill=WarmInk, draw=white, line width=0.6pt}] table[x=M, y=flatsame] {\tblEloc}
    node[pos=1, anchor=west, font=\tiny, text=Ink, inner sep=1pt, xshift=5pt] {uniform prior};
  \addplot[CoolInk, line width=1.1pt, mark=*, mark size=2.6pt,
    mark options={fill=CoolInk, draw=white, line width=0.7pt}] table[x=M, y=loc] {\tblEloc}
    coordinate[pos=1] (endL);
\end{axis}
\node[font=\tiny, text=Ink, anchor=west, inner sep=1pt] (ll) at ([xshift=13pt, yshift=6pt]endL) {hierarchical prior};
\node[font=\tiny, text=Ink, anchor=west, inner sep=1pt, align=left] (lw) at ([xshift=13pt, yshift=-9pt]endW) {uniform prior's\\selected recipe};
\draw[CoolInk!70, line width=0.35pt] ([xshift=3.5pt, yshift=0.8pt]endL) -- (ll.west);
\draw[MidGray, line width=0.35pt] ([xshift=3.5pt, yshift=-0.8pt]endW) -- (lw.west);
\end{tikzpicture}%


==> fig-hero.tex <==
\begin{tikzpicture}[figbase, x=1pt, y=1pt,
  axis/.style={draw=MidGray, line width=0.45pt, -{Stealth[length=1.5mm, width=1.1mm]}},
  note/.style={font=\scriptsize, inner sep=1pt},
  node/.style={rounded corners=2pt, fill=white, font=\scriptsize, inner xsep=3.5pt, inner ysep=2.2pt},
  declare function={
    osc(\x,\b,\a,\p)=\b+\a*exp(-(\x-10)/28)*sin(deg((\x-10)/7+\p));
    sel(\x)=osc(\x,50,12,1.6)-9*exp(-((\x-84)/10)^2);
  }]
\pgfmathsetmacro{\ytau}{sel(84)}
\node[paneltitle] at (0,100) {\ptitle{a}{Peeking selects luck}};
\draw[axis] (6,16) -- (124,16);
\draw[axis] (6,16) -- (6,90);
\node[lab, anchor=north] at (121,14.5) {$n$};
\node[lab, anchor=south west] at (8,84) {risk};
\foreach \b/\a/\p in {58/12/0.4, 62/11/3.4, 55/13/2.3} {
  \draw[LightGray, line width=0.55pt, domain=10:84, samples=70, smooth] plot (\x, {osc(\x,\b,\a,\p)});
  \pgfmathsetmacro{\yend}{osc(84,\b,\a,\p)}
  \fill[MidGray!55] (84,\yend) circle (1.1pt);
}
\draw[WarmInk, line width=0.9pt, domain=10:84, samples=90, smooth] plot (\x, {sel(\x)});
\draw[Ink, line width=0.5pt, dash pattern=on 2.2pt off 1.6pt] (6,50) -- (124,50);
\node[note, text=Ink, anchor=south east] at (124,50.8) {true risk};
\draw[MidGray, line width=0.45pt, densely dotted] (84,16) -- (84,64);
\draw[MidGray, line width=0.45pt] (84,16) -- (84,13.8);
\node[note, text=Ink, anchor=north] at (84,13.5) {$\tau$};
\draw[MidGray, line width=0.4pt, densely dotted] (85.5,\ytau) -- (94,\ytau);
\fill[WarmInk] (84,\ytau) circle (1.45pt);
\draw[WarmInk, line width=1.2pt] (89,\ytau-7) -- (89,\ytau+7);
\draw[WarmInk, line width=0.6pt] (87,\ytau-7) -- (91,\ytau-7) (87,\ytau+7) -- (91,\ytau+7);
\draw[CoolInk, line width=1.2pt] (96,\ytau) -- (96,66);
\draw[CoolInk, line width=0.6pt] (94,\ytau) -- (98,\ytau) (94,66) -- (98,66);
\node[note, text=WarmInk, anchor=north] at (89,\ytau-8.5) {error bar \ding{55}};
\node[note, text=CoolInk, anchor=south] at (96,67) {certificate \ding{51}};
\begin{scope}[xshift=136pt]
\node[paneltitle] at (0,100) {\ptitle{b}{Every selection and stop}};
\fill[CoolFill] (14,16) rectangle (124,84);
\foreach \i in {0,...,11} \foreach \k in {0,...,7}
  \fill[CoolMid!65] ({18.6+9*\i},{20.3+9*\k}) circle (0.4pt);
\draw[CoolInk, line width=0.6pt] (14,16) rectangle (124,84);
\node[note, text=CoolInk, anchor=south east] at (124,85.5) {$\P(\mathcal{E}_\delta)\ge1-\delta$};
\node[lab, anchor=north] at (69,14.5) {calibration time $n$};
\node[lab, rotate=90, anchor=south] at (12.5,50) {posterior $Q$};
\draw[Ink, line width=0.6pt] (34,16) -- (34,84);
\node[note, text=Ink, fill=CoolFill, anchor=north west] at (35.5,82.5) {fixed $n$};
\draw[Ink, line width=0.6pt] (14,28) -- (124,28);
\node[note, text=Ink, fill=CoolFill, anchor=south east] at (122.5,18.0) {fixed recipe};
\draw[WarmInk, line width=1pt] (14,46) -- (52,46) -- (52,68) -- (84,68) -- (84,56) -- (106,56);
\node[star, star points=5, star point ratio=2.25, fill=WarmInk, inner sep=0pt, minimum size=6.2pt] at (106,56) {};
\node[note, text=WarmInk, fill=CoolFill, anchor=north, align=center] at (88,53.2) {selection-and-stopping\\rule $(\tau,Q_\tau)$};
\end{scope}
\begin{scope}[xshift=272pt]
\node[paneltitle] at (0,100) {\ptitle{c}{Selection penalty}};
\node[node, draw=Ink, line width=0.6pt] (root) at (64,85) {prior $P$};
\node[node, draw=LightGray, line width=0.6pt, text=MidGray] (j1) at (18,56) {$j{=}1$};
\node[node, draw=CoolInk, line width=0.7pt, fill=CoolFill, text=CoolInk] (j2) at (64,56) {$j{=}2$};
\node[node, draw=LightGray, line width=0.6pt, text=MidGray] (j3) at (110,56) {$j{=}3$};
\draw[LightGray, line width=0.6pt] (18,68) -- (110,68);
\draw[->, LightGray, line width=0.6pt] (18,68) -- (j1.north);
\draw[->, LightGray, line width=0.6pt] (110,68) -- (j3.north);
\draw[->, CoolInk, line width=0.9pt] (root.south) -- (j2.north);
\node[note, text=CoolInk, anchor=west] at (65.5,73.6) {$\log(1/\pi_j)$};
\foreach \x/\h in {48/4, 56/11, 64/16, 72/8, 80/3} {\fill[CoolMid] (\x-3.1,28) rectangle (\x+3.1,28+\h);}
\draw[MidGray, line width=0.45pt] (42,28) -- (86,28);
\draw[Ink, line width=0.5pt, dash pattern=on 2.2pt off 1.6pt] (42,36.4) -- (84.6,36.4);
\node[note, text=Ink, anchor=east] at (41.5,36.4) {$P_j$};
\node[note, text=white, anchor=south] at (64,28.4) {$Q$};
\draw[->, CoolInk, line width=0.6pt] (j2.south) -- (64,46);
\node[note, text=CoolInk, anchor=west] at (86.5,37.5) {$\KL(Q\Vert P_j)$};
\node[font=\scriptsize, text=Ink, fill=Paper, rounded corners=2pt, inner xsep=4pt, inner ysep=2pt, anchor=north]
  at (64,20) {upper bound $=\log(1/\pi_j)+\KL(Q\Vert P_j)$};
\end{scope}
\end{tikzpicture}%


==> fig-margin.tex <==
\pgfplotstableread[row sep=crcr]{
b up03 up01 lo01 lo03\\
1 0.046061 0.005013 0.994987 0.953939\\
3 0.131915 0.014962 0.985038 0.868085\\
5 0.210043 0.024813 0.975187 0.789957\\
7 0.281139 0.034565 0.965435 0.718861\\
9 0.345837 0.044219 0.955781 0.654163\\
11 0.404711 0.053777 0.946223 0.595289\\
13 0.458287 0.063239 0.936761 0.541713\\
15 0.507041 0.072607 0.927393 0.492959\\
17 0.551408 0.081881 0.918119 0.448592\\
19 0.591781 0.091062 0.908938 0.408219\\
21 0.628521 0.100151 0.899849 0.371479\\
23 0.661954 0.109150 0.890850 0.338046\\
25 0.692378 0.118058 0.881942 0.307622\\
27 0.720064 0.126878 0.873122 0.279936\\
29 0.745258 0.135609 0.864391 0.254742\\
31 0.768185 0.144253 0.855747 0.231815\\
33 0.789048 0.152810 0.847190 0.210952\\
35 0.808034 0.161282 0.838718 0.191966\\
37 0.825311 0.169669 0.830331 0.174689\\
39 0.841033 0.177973 0.822027 0.158967\\
41 0.855340 0.186193 0.813807 0.144660\\
43 0.868359 0.194331 0.805669 0.131641\\
45 0.880207 0.202388 0.797612 0.119793\\
47 0.890988 0.210364 0.789636 0.109012\\
49 0.900799 0.218260 0.781740 0.099201\\
51 0.909727 0.226078 0.773922 0.090273\\
53 0.917852 0.233817 0.766183 0.082148\\
55 0.925245 0.241479 0.758521 0.074755\\
57 0.931973 0.249064 0.750936 0.068027\\
59 0.938096 0.256573 0.743427 0.061904\\
61 0.943667 0.264007 0.735993 0.056333\\
63 0.948737 0.271367 0.728633 0.051263\\
65 0.953351 0.278654 0.721346 0.046649\\
}{\tblMarginBounds}%
\pgfplotstableread[row sep=crcr]{
b d0 d1 d2 d3 d4\\
1 0.650000 0.550000 0.500000 0.450000 0.350000\\
3 0.718250 0.574750 0.500000 0.425250 0.281750\\
5 0.764831 0.593127 0.500000 0.406873 0.235169\\
7 0.800154 0.608288 0.500000 0.391712 0.199846\\
9 0.828281 0.621421 0.500000 0.378579 0.171719\\
11 0.851316 0.633123 0.500000 0.366877 0.148684\\
13 0.870532 0.643742 0.500000 0.356258 0.129468\\
15 0.886769 0.653504 0.500000 0.346496 0.113231\\
17 0.900621 0.662564 0.500000 0.337436 0.099379\\
19 0.912526 0.671036 0.500000 0.328964 0.087474\\
21 0.922818 0.679003 0.500000 0.320997 0.077182\\
23 0.931759 0.686533 0.500000 0.313467 0.068241\\
25 0.939555 0.693676 0.500000 0.306324 0.060445\\
27 0.946377 0.700476 0.500000 0.299524 0.053623\\
29 0.952363 0.706968 0.500000 0.293032 0.047637\\
31 0.957629 0.713180 0.500000 0.286820 0.042371\\
33 0.962271 0.719138 0.500000 0.280862 0.037729\\
35 0.966372 0.724863 0.500000 0.275137 0.033628\\
37 0.969999 0.730373 0.500000 0.269627 0.030001\\
39 0.973213 0.735685 0.500000 0.264315 0.026787\\
41 0.976065 0.740812 0.500000 0.259188 0.023935\\
43 0.978598 0.745767 0.500000 0.254233 0.021402\\
45 0.980851 0.750561 0.500000 0.249439 0.019149\\
47 0.982857 0.755204 0.500000 0.244796 0.017143\\
49 0.984644 0.759704 0.500000 0.240296 0.015356\\
51 0.986238 0.764071 0.500000 0.235929 0.013762\\
53 0.987660 0.768311 0.500000 0.231689 0.012340\\
55 0.988930 0.772430 0.500000 0.227570 0.011070\\
57 0.990066 0.776436 0.500000 0.223564 0.009934\\
59 0.991081 0.780333 0.500000 0.219667 0.008919\\
61 0.991990 0.784127 0.500000 0.215873 0.008010\\
63 0.992803 0.787822 0.500000 0.212178 0.007197\\
65 0.993532 0.791423 0.500000 0.208577 0.006468\\
}{\tblMarginCurves}%
\begin{tikzpicture}[figbase]
\begin{axis}[ygridplot, name=left, scale only axis, width=158pt, height=66pt,
  xmin=1, xmax=65, ymin=0, ymax=1, xtick={1,17,33,49,65}, ytick={0,0.25,0.5,0.75,1},
  yticklabels={0,.25,.5,.75,1},
  xlabel={budget $b$ (votes)}, ylabel={$\P\{\SC_b(x)=y\}$},
  title={\ptitle{a}{The vote locks onto the mode, right or wrong}}]
  \addplot[CoolInk, line width=0.5pt, densely dotted] table[x=b, y=up03] {\tblMarginBounds};
  \addplot[WarmInk, line width=0.5pt, densely dotted] table[x=b, y=lo03] {\tblMarginBounds};
  \addplot[CoolInk, line width=1.15pt] table[x=b, y=d0] {\tblMarginCurves};
  \addplot[CoolMid, line width=1.0pt] table[x=b, y=d1] {\tblMarginCurves};
  \addplot[MidGray, line width=0.7pt, dash pattern=on 2.2pt off 1.6pt] table[x=b, y=d2] {\tblMarginCurves};
  \addplot[WarmMid, line width=1.0pt] table[x=b, y=d3] {\tblMarginCurves};
  \addplot[WarmInk, line width=1.15pt] table[x=b, y=d4] {\tblMarginCurves};
  \node[font=\tiny, text=Ink, anchor=east, fill=white, inner sep=0.8pt] at (axis cs:64,0.895) {$\Delta_x{=}{+}.3$};
  \node[font=\tiny, text=Ink, anchor=east, fill=white, inner sep=0.8pt] at (axis cs:64,0.72) {${+}.1$};
  \node[font=\tiny, text=Ink, anchor=east, fill=white, inner sep=0.8pt] at (axis cs:64,0.435) {$0$};
  \node[font=\tiny, text=Ink, anchor=east, fill=white, inner sep=0.8pt] at (axis cs:64,0.275) {${-}.1$};
  \node[font=\tiny, text=Ink, anchor=east, fill=white, inner sep=0.8pt] at (axis cs:64,0.125) {${-}.3$};
\end{axis}
\pgfmathsetmacro{\gNever}{\marNegGM-\marVotedOutGM}
\pgfmathsetmacro{\qNever}{\marNegQM-\marVotedOutQM}
\begin{axis}[paperplot, name=right, at={(left.south east)}, anchor=south west, xshift=58pt,
  scale only axis, width=148pt, height=66pt,
  xbar stacked, bar width=11pt, xmin=0, xmax=100, ymin=0.35, ymax=2.9,
  hide x axis, ytick={1,2}, yticklabels={Qwen2.5-7B,gpt-4.1-mini},
  y axis line style={draw=none}, ytick style={draw=none},
  yticklabel style={font=\scriptsize, text=Ink},
  every axis plot/.append style={draw=white, line width=0.8pt},
  title={\ptitle{b}{MATH-500: observed votes}}]
  \addplot[fill=WarmInk]   coordinates {(\qNever,1) (\gNever,2)};
  \addplot[fill=WarmMid]   coordinates {(\marVotedOutQM,1) (\marVotedOutGM,2)};
  \addplot[fill=LightGray] coordinates {(\marTieQM,1) (\marTieGM,2)};
  \addplot[fill=CoolInk]   coordinates {(\marPosQM,1) (\marPosGM,2)};
  \coordinate (gneg) at (axis cs:{\marNegGM/2},2);
  \coordinate (qneg) at (axis cs:{\marNegQM/2},1);
  \coordinate (gpos) at (axis cs:{100-\marPosGM/2},2);
  \coordinate (qpos) at (axis cs:{100-\marPosQM/2},1);
  \draw[decorate, decoration={brace, amplitude=3pt}, line width=0.45pt, draw=Ink!70]
    (axis cs:0.3,2.31) -- (axis cs:{\marNegGM-0.3},2.31)
    node[midway, above=3pt, font=\scriptsize, text=Ink, inner sep=0pt] {wrong outvotes correct};
  \draw[decorate, decoration={brace, amplitude=3pt}, line width=0.45pt, draw=Ink!70]
    (axis cs:{\marNegGM+\marTieGM+0.3},2.31) -- (axis cs:99.7,2.31)
    node[midway, above=3pt, font=\scriptsize, text=Ink, inner sep=0pt] {correct outvotes all};
  \draw[Ink!55, line width=0.35pt] (axis cs:{\qNever+\marVotedOutQM/2},0.76) -- (axis cs:{\qNever+\marVotedOutQM/2},0.52)
    node[below, font=\scriptsize, text=Ink, inner sep=1.2pt, align=center] {correct answer drawn\\but voted out: \marVotedOutQM\%};
  \node[font=\tiny, text=MidGray, anchor=north east, inner sep=0pt] at (axis cs:100,-0.22) {9 traces per problem};
\end{axis}
\foreach \c/\v in {gneg/\marNegGM, qneg/\marNegQM, gpos/\marPosGM, qpos/\marPosQM}
  \node[font=\tiny, text=white, inner sep=0pt] at (\c) {\v\%};
\end{tikzpicture}%


==> fig-synthetic.tex <==
\pgfplotstableread[row sep=crcr]{
p b1 b5 b17 b65\\
0.00 1.000000 1.000000 1.000000 1.000000\\
0.01 0.990000 0.999990 1.000000 1.000000\\
0.02 0.980000 0.999922 1.000000 1.000000\\
0.03 0.970000 0.999742 1.000000 1.000000\\
0.04 0.960000 0.999398 1.000000 1.000000\\
0.05 0.950000 0.998842 1.000000 1.000000\\
0.06 0.940000 0.998030 1.000000 1.000000\\
0.07 0.930000 0.996920 0.999999 1.000000\\
0.08 0.920000 0.995475 0.999998 1.000000\\
0.09 0.910000 0.993659 0.999995 1.000000\\
0.10 0.900000 0.991440 0.999989 1.000000\\
0.11 0.890000 0.988790 0.999975 1.000000\\
0.12 0.880000 0.985681 0.999950 1.000000\\
0.13 0.870000 0.982091 0.999904 1.000000\\
0.14 0.860000 0.978000 0.999828 1.000000\\
0.15 0.850000 0.973388 0.999705 1.000000\\
0.16 0.840000 0.968241 0.999514 1.000000\\
0.17 0.830000 0.962546 0.999229 1.000000\\
0.18 0.820000 0.956293 0.998814 1.000000\\
0.19 0.810000 0.949472 0.998228 1.000000\\
0.20 0.800000 0.942080 0.997419 1.000000\\
0.21 0.790000 0.934112 0.996327 1.000000\\
0.22 0.780000 0.925566 0.994883 1.000000\\
0.23 0.770000 0.916444 0.993009 0.999999\\
0.24 0.760000 0.906749 0.990618 0.999997\\
0.25 0.750000 0.896484 0.987615 0.999993\\
0.26 0.740000 0.885658 0.983899 0.999983\\
0.27 0.730000 0.874277 0.979362 0.999960\\
0.28 0.720000 0.862352 0.973895 0.999913\\
0.29 0.710000 0.849895 0.967386 0.999818\\
0.30 0.700000 0.836920 0.959723 0.999637\\
0.31 0.690000 0.823441 0.950800 0.999304\\
0.32 0.680000 0.809474 0.940515 0.998717\\
0.33 0.670000 0.795037 0.928776 0.997721\\
0.34 0.660000 0.780149 0.915500 0.996095\\
0.35 0.650000 0.764831 0.900621 0.993532\\
0.36 0.640000 0.749103 0.884088 0.989628\\
0.37 0.630000 0.732988 0.865866 0.983873\\
0.38 0.620000 0.716509 0.845946 0.975656\\
0.39 0.610000 0.699692 0.824334 0.964281\\
0.40 0.600000 0.682560 0.801064 0.949000\\
0.41 0.590000 0.665140 0.776189 0.929060\\
0.42 0.580000 0.647460 0.749790 0.903772\\
0.43 0.570000 0.629545 0.721968 0.872583\\
0.44 0.560000 0.611425 0.692844 0.835152\\
0.45 0.550000 0.593127 0.662564 0.791423\\
0.46 0.540000 0.574681 0.631290 0.741671\\
0.47 0.530000 0.556115 0.599200 0.686530\\
0.48 0.520000 0.537460 0.566485 0.626979\\
0.49 0.510000 0.518745 0.533349 0.564301\\
0.50 0.500000 0.500000 0.500000 0.500000\\
0.51 0.490000 0.481255 0.466651 0.435699\\
0.52 0.480000 0.462540 0.433515 0.373021\\
0.53 0.470000 0.443885 0.400800 0.313470\\
0.54 0.460000 0.425319 0.368710 0.258329\\
0.55 0.450000 0.406873 0.337436 0.208577\\
0.56 0.440000 0.388575 0.307156 0.164848\\
0.57 0.430000 0.370455 0.278032 0.127417\\
0.58 0.420000 0.352540 0.250210 0.096228\\
0.59 0.410000 0.334860 0.223811 0.070940\\
0.60 0.400000 0.317440 0.198936 0.051000\\
0.61 0.390000 0.300308 0.175666 0.035719\\
0.62 0.380000 0.283491 0.154054 0.024344\\
0.63 0.370000 0.267012 0.134134 0.016127\\
0.64 0.360000 0.250897 0.115912 0.010372\\
0.65 0.350000 0.235169 0.099379 0.006468\\
0.66 0.340000 0.219851 0.084500 0.003905\\
0.67 0.330000 0.204963 0.071224 0.002279\\
0.68 0.320000 0.190526 0.059485 0.001283\\
0.69 0.310000 0.176559 0.049200 0.000696\\
0.70 0.300000 0.163080 0.040277 0.000363\\
0.71 0.290000 0.150105 0.032614 0.000182\\
0.72 0.280000 0.137648 0.026105 0.000087\\
0.73 0.270000 0.125723 0.020638 0.000040\\
0.74 0.260000 0.114342 0.016101 0.000017\\
0.75 0.250000 0.103516 0.012385 0.000007\\
0.76 0.240000 0.093251 0.009382 0.000003\\
0.77 0.230000 0.083556 0.006991 0.000001\\
0.78 0.220000 0.074434 0.005117 0.000000\\
0.79 0.210000 0.065888 0.003673 0.000000\\
0.80 0.200000 0.057920 0.002581 0.000000\\
0.81 0.190000 0.050528 0.001772 0.000000\\
0.82 0.180000 0.043707 0.001186 0.000000\\
0.83 0.170000 0.037454 0.000771 0.000000\\
0.84 0.160000 0.031759 0.000486 0.000000\\
0.85 0.150000 0.026612 0.000295 0.000000\\
0.86 0.140000 0.022000 0.000172 0.000000\\
0.87 0.130000 0.017909 0.000096 0.000000\\
0.88 0.120000 0.014319 0.000050 0.000000\\
0.89 0.110000 0.011210 0.000025 0.000000\\
0.90 0.100000 0.008560 0.000011 0.000000\\
0.91 0.090000 0.006341 0.000005 0.000000\\
0.92 0.080000 0.004525 0.000002 0.000000\\
0.93 0.070000 0.003080 0.000001 0.000000\\
0.94 0.060000 0.001970 0.000000 0.000000\\
0.95 0.050000 0.001158 0.000000 0.000000\\
0.96 0.040000 0.000602 0.000000 0.000000\\
0.97 0.030000 0.000258 0.000000 0.000000\\
0.98 0.020000 0.000078 0.000000 0.000000\\
0.99 0.010000 0.000010 0.000000 0.000000\\
1.00 0.000000 0.000000 0.000000 0.000000\\
}{\tblSynthVote}%
\pgfplotstableread[row sep=crcr]{
n emp true upper oracle\\
64 0.2559 0.2974 0.6026 0.2824\\
128 0.2706 0.2920 0.5292 0.2824\\
256 0.2765 0.2887 0.4666 0.2824\\
512 0.2781 0.2865 0.4166 0.2824\\
1024 0.2802 0.2845 0.3808 0.2824\\
}{\tblSynthNsweep}%
\pgfplotstableread[row sep=crcr]{
m optimism guide fixedcov pbcov\\
2 0.0180 0.0520 0.9860 1.0000\\
4 0.0325 0.0736 0.9695 1.0000\\
8 0.0442 0.0901 0.9433 1.0000\\
16 0.0551 0.1041 0.8895 1.0000\\
32 0.0646 0.1164 0.7893 1.0000\\
64 0.0733 0.1275 0.6203 1.0000\\
128 0.0810 0.1377 0.3880 1.0000\\
}{\tblSynthMsweep}%
\begin{tikzpicture}[figbase]
\begin{axis}[paperplot, name=sa, scale only axis, width=88pt, height=78pt,
  xmin=0, xmax=1, ymin=0, ymax=1, xtick={0,0.5,1}, xticklabels={0,.5,1}, ytick={0,0.5,1}, yticklabels={0,.5,1},
  xlabel={single-trace correctness $p$}, ylabel={majority-vote risk},
  title={\ptitle{a}{Voting helps only if $p>\frac12$}}]
  \fill[WarmFill] (axis cs:0,0) rectangle (axis cs:0.5,1);
  \fill[CoolFill] (axis cs:0.5,0) rectangle (axis cs:1,1);
  \addplot[MidGray, line width=0.7pt] table[x=p, y=b1] {\tblSynthVote};
  \addplot[CoolMid, line width=0.9pt] table[x=p, y=b5] {\tblSynthVote};
  \addplot[CoolInk, line width=1.0pt] table[x=p, y=b17] {\tblSynthVote};
  \addplot[Ink, line width=1.1pt] table[x=p, y=b65] {\tblSynthVote};
  \draw[->, Ink!75, line width=0.5pt] (axis cs:0.66,0.47) -- (axis cs:0.66,0.035);
  \node[font=\tiny, text=Ink, anchor=west, inner sep=1pt, align=left] at (axis cs:0.68,0.40) {votes\\$b{=}1,5,$\\$17,65$};
\end{axis}
\begin{axis}[ygridplot, name=sb, at={(sa.south east)}, anchor=south west, xshift=46pt,
  scale only axis, width=88pt, height=78pt, xmode=log, log basis x=2,
  xmin=50, xmax=1300, ymin=0.2, ymax=0.86, xtick={64,256,1024}, xticklabels={64,256,1024},
  ytick={0.2,0.3,0.4,0.5,0.6}, yticklabels={.2,.3,.4,.5,.6},
  xlabel={calibration examples $n$}, ylabel={risk},
  title={\ptitle{b}{The certificate tightens}},
  legend style={at={(1.0,1.0)}, anchor=north east, font=\tiny, row sep=-0.8pt},
  legend image post style={xscale=0.62}]
  \addplot[CoolInk, line width=1.0pt, mark=*, mark size=1.3pt, mark options={draw=white, line width=0.4pt}] table[x=n, y=upper] {\tblSynthNsweep};
  \addplot[Ink, line width=0.7pt, mark=*, mark size=1.2pt, mark options={fill=white, draw=Ink, line width=0.5pt}] table[x=n, y=true] {\tblSynthNsweep};
  \addplot[WarmInk, line width=0.7pt, mark=square*, mark size=1.1pt, mark options={draw=white, line width=0.3pt}] table[x=n, y=emp] {\tblSynthNsweep};
  \addplot[MidGray, line width=0.6pt, dash pattern=on 2.2pt off 1.6pt] table[x=n, y=oracle] {\tblSynthNsweep};
  \legend{certificate, selected: true, selected: empirical, best recipe}
\end{axis}
\begin{axis}[ygridplot, name=sc, at={(sb.south east)}, anchor=south west, xshift=46pt,
  scale only axis, width=88pt, height=78pt, xmode=log, log basis x=2,
  xmin=1.7, xmax=150, ymin=0.3, ymax=1.05, xtick={2,8,32,128}, xticklabels={2,8,32,128},
  ytick={0.4,0.6,0.8,1.0}, yticklabels={.4,.6,.8,1},
  xlabel={recipes $M$}, ylabel={coverage},
  title={\ptitle{c}{Fixed bounds break}}]
  \addplot[CoolInk, line width=1.0pt, mark=*, mark size=1.3pt, mark options={draw=white, line width=0.4pt}] table[x=m, y=pbcov] {\tblSynthMsweep};
  \addplot[WarmInk, line width=1.0pt, mark=square*, mark size=1.2pt, mark options={draw=white, line width=0.3pt}] table[x=m, y=fixedcov] {\tblSynthMsweep};
  \node[font=\tiny, text=Ink, anchor=north east, inner sep=1pt] at (axis cs:128,0.975) {certificate};
  \node[font=\tiny, text=Ink, anchor=east, inner sep=1pt, align=right] at (axis cs:40,0.55) {fixed-recipe\\Hoeffding};
\end{axis}
\end{tikzpicture}%


==> fig-waterfill.tex <==
\definecolor{Sand}{HTML}{EFE7D6}
\definecolor{SandEdge}{HTML}{B7AB93}
\begin{tikzpicture}[figbase, x=1pt, y=1pt,
  declare function={sb(\d)=-ln(1-(sqrt((1+\d)/2)-sqrt((1-\d)/2))^2);
                    budget(\d,\l)=max(1, ln(sb(\d)/\l)/sb(\d));}]
\def\u{24.5}    %
\def\k{9}       %
\pgfmathsetmacro{\lev}{4.605*\k}
\foreach \i/\f in {0/6.683,1/5.293,2/3.892,3/3.054,4/1.939,5/0.672}{
  \pgfmathsetmacro{\xl}{\i*\u}\pgfmathsetmacro{\xr}{(\i+1)*\u}\pgfmathsetmacro{\yt}{\f*\k}
  \fill[Sand] (\xl,0) rectangle (\xr,\yt);
}
\shade[top color=CoolMid!38!white, bottom color=CoolMid!88]
  (2*\u,\lev) -- (6*\u,\lev) -- (6*\u,0.672*\k) -- (5*\u,0.672*\k) -- (5*\u,1.939*\k) -- (4*\u,1.939*\k)
  -- (4*\u,3.054*\k) -- (3*\u,3.054*\k) -- (3*\u,3.892*\k) -- (2*\u,3.892*\k) -- cycle;
\draw[white, opacity=0.7, line width=0.5pt] (2*\u+3,\lev-2.2) -- (6*\u-3,\lev-2.2);
\draw[CoolInk, line width=0.8pt] (2*\u,\lev) -- (6*\u,\lev);
\draw[SandEdge, line width=0.7pt, line join=miter]
  (0,6.683*\k) -- (\u,6.683*\k) -- (\u,5.293*\k) -- (2*\u,5.293*\k) -- (2*\u,3.892*\k) -- (3*\u,3.892*\k)
  -- (3*\u,3.054*\k) -- (4*\u,3.054*\k) -- (4*\u,1.939*\k) -- (5*\u,1.939*\k) -- (5*\u,0.672*\k) -- (6*\u,0.672*\k);
\draw[Ink!65, line width=0.8pt] (0,0) -- (6*\u,0) -- (6*\u,62);
\node[font=\scriptsize, text=MidGray, anchor=south, inner sep=1.5pt] at (0.5*\u,6.683*\k) {1};
\node[font=\scriptsize, text=MidGray, anchor=south, inner sep=1.5pt] at (1.5*\u,5.293*\k) {1};
\node[font=\scriptsize, text=Ink, anchor=south, inner sep=1.5pt] at (2.5*\u,\lev) {35};
\node[font=\scriptsize, text=Ink, anchor=south, inner sep=1.5pt] at (3.5*\u,\lev) {33};
\node[font=\scriptsize, text=Ink, anchor=south, inner sep=1.5pt] at (4.5*\u,\lev) {19};
\node[font=\scriptsize, text=Ink, anchor=south, inner sep=1.5pt] at (5.5*\u,\lev) {8};
\draw[<->, >={Stealth[length=1.2mm,width=1mm]}, white, line width=0.5pt] (5.72*\u,0.672*\k+1.2) -- (5.72*\u,\lev-1.2);
\node[font=\tiny, text=white, anchor=east, inner sep=1pt] at (5.66*\u,2.6*\k) {$s_x\beta_x$};
\foreach \i/\m in {0/{\Delta_x{=}.05},1/{.1},2/{.2},3/{.3},4/{.5},5/{.8}}
  \node[font=\tiny, text=Ink!85, anchor=north, inner sep=2pt] at (\i*\u+0.5*\u,0) {$\m$};
\node[font=\tiny, text=CoolInk, anchor=west, inner sep=1.5pt] at (6*\u+1,\lev) {$\log\frac1\lambda$};
\node[paneltitle, anchor=base west] at (-2,78.25) {\ptitle{a}{Pouring the budget to one level}};
\begin{axis}[ygridplot, at={(218pt,0)}, anchor=south west,
  scale only axis, width=156pt, height=64pt,
  xmin=0, xmax=1, ymin=0, ymax=40, xtick={0,0.25,0.5,0.75,1}, xticklabels={0,.25,.5,.75,1},
  ytick={0,10,20,30,40},
  xlabel={margin $\Delta_x$}, ylabel={budget $\beta_\lambda(x)$ (votes)},
  title={\ptitle{b}{The budget peaks at contestable margins}}]
  \addplot[draw=none, fill=SageFill, domain=0.004:0.996, samples=300] {budget(x,0.01)} \closedcycle;
  \addplot[SageInk, line width=1.1pt, domain=0.004:0.996, samples=300] {budget(x,0.01)};
  \addplot[only marks, mark=*, mark size=2.3pt, mark options={fill=SageInk!80!black, draw=white, line width=0.6pt},
    samples at={0.2,0.3,0.5,0.8}] {budget(x,0.01)};
  \addplot[only marks, mark=*, mark size=2.1pt, mark options={fill=MidGray, draw=white, line width=0.6pt},
    samples at={0.05,0.1}] {budget(x,0.01)};
\end{axis}
\end{tikzpicture}%

